Theory of Scene: Breaking the Symmetry Trap in Multi-Agent LLM Coordination

Multi-agent systems built on large language models (LLMs) are largely homogeneous, as their agents behave alike even across distinct LLMs. We show that when such agents act concurrently without communication, they collide on targets they must split and diverge on targets they must take together, a double failure we term the symmetry trap. Theory of Mind (ToM), widely used for coordination without communication, cannot escape this trap, since homogeneous agents form the same prediction of one another and respond to it in the same way. We propose Theory of Scene (ToS), a training-free reasoning schema in which each agent reads its public role, the only difference between the agents, and the task context they all observe. Homogeneous agents thereby derive one division of labor, each taking the part its role fixes, which turns homogeneity from the cause of the trap into the cure. ToS reads the role together with the scene through role gating, which determines whether ownership overlaps or is already divided, and the task context through task coupling, which infers whether the team must converge on each target, divide it, or take its stages in turn. We evaluate on DivvyBench, a controlled environment we introduce, whose target types make an episode Competitive, Cooperative, or Mixed across Tabletop, Airspace, and Household scenarios, and on two established agentic benchmarks, GovSim and Overcooked. ToS outperforms all six baselines on every benchmark, and each baseline falls far behind it in at least one setting. Against ToM given the same inputs, ToS raises the DivvyBench success rate from 71.1% to 99.6%, the GovSim total gain from 207 to 400, and the Overcooked level-normalized throughput from 1.41 to 1.67.

==> 10_prompts/prompt_divvybench_airspace.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Task Prompt: DivvyBench Airspace (Competitive)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
There are (*\pinput{n\_areas}*) areas in a survey grid: (*\pinput{area\_list}*). You and (*\pinput{n\_teammates}*) teammate(s) form a (*\pinput{n\_agents}*)-drone team, and together you must survey all of them in as few steps as possible.

**Rules**
- Each step, each of you flies to one area **at the same time** - there is no turn-taking. You may also wait.
- You **cannot** communicate, and you cannot see which area anyone else will fly to this step.
- If **two or more** of you fly to the same area, you collide: none of you gets it and the step is wasted.
- An area is single-pass: if exactly one of you flies to it, that drone surveys it for the team; if two or more of you fly to the same area you collide and nobody gets it (the step is wasted). Keep going until every area is surveyed.

## Who you are
You are the **(*\pinput{role}*)** of this two-drone team (agent A(*\pinput{agent\_id}*)); your teammate is the **(*\pinput{other\_role}*)** (agent A(*\pinput{other\_id}*)). You both reason in exactly the same way -- your role label is the only thing that distinguishes you.
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}


==> 10_prompts/prompt_divvybench_competitive.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Task Prompt: DivvyBench Tabletop (Competitive)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
There are (*\pinput{n\_balls}*) balls on a table: (*\pinput{ball\_list}*). You and (*\pinput{n\_teammates}*) teammate(s) form a (*\pinput{n\_agents}*)-robot team, and together you must collect all of them in as few steps as possible.

**Rules**
- Each step, each of you reaches for one ball **at the same time** - there is no turn-taking. You may also wait.
- You **cannot** communicate, and you cannot see which ball anyone else will reach for this step.
- If **two or more** of you reach for the same ball, you collide: none of you gets it and the step is wasted.
- A ball is single-use: if exactly one of you reaches for it, that robot collects it for the team; if two or more of you reach for the same ball you collide and nobody gets it (the step is wasted). Keep going until the table is empty.

## Who you are
You are the **(*\pinput{role}*)** of this two-robot team (agent A(*\pinput{agent\_id}*)); your teammate is the **(*\pinput{other\_role}*)** (agent A(*\pinput{other\_id}*)). You both reason in exactly the same way -- your role label is the only thing that distinguishes you.
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}


==> 10_prompts/prompt_divvybench_cooperative.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Task Prompt: DivvyBench Tabletop (Cooperative)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
There are (*\pinput{n\_balls}*) balls on a table: (*\pinput{ball\_list}*). You and (*\pinput{n\_teammates}*) teammate(s) form a (*\pinput{n\_agents}*)-robot team, and together you must collect all of them in as few steps as possible.

**Rules**
- Each ball is **heavy**: collecting it needs all of you to lift it together.
- Each step, each of you reaches for one ball **at the same time** - there is no turn-taking. You may also wait.
- You **cannot** communicate, and you cannot see which ball anyone else will reach for this step.
- If **all of you** reach for the same ball, you lift it together and collect it.
- If you do **not all** reach for the same ball (someone reaches elsewhere or waits), nothing is collected and the step is wasted.

## Who you are
You are the **(*\pinput{role}*)** of this two-robot team (agent A(*\pinput{agent\_id}*)); your teammate is the **(*\pinput{other\_role}*)** (agent A(*\pinput{other\_id}*)). You both reason in exactly the same way -- your role label is the only thing that distinguishes you.
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}


==> 10_prompts/prompt_divvybench_household.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Task Prompt: DivvyBench Household (Competitive)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
There are (*\pinput{n\_locations}*) locations in an apartment: (*\pinput{location\_list}*). You and (*\pinput{n\_teammates}*) teammate(s) form a (*\pinput{n\_agents}*)-robot team, and together you must search all of them in as few steps as possible.

**Rules**
- Each step, each of you goes to one location **at the same time** - there is no turn-taking. You may also wait.
- You **cannot** communicate, and you cannot see which location anyone else will go to this step.
- If **two or more** of you go to the same location, you collide: none of you gets it and the step is wasted.
- A location is single-visit: if exactly one of you goes to it, that robot searches it for the team; if two or more of you go to the same location you collide and nobody gets it (the step is wasted). Keep going until every location is searched.

## Who you are
You are the **(*\pinput{role}*)** of this two-robot team (agent A(*\pinput{agent\_id}*)); your teammate is the **(*\pinput{other\_role}*)** (agent A(*\pinput{other\_id}*)). You both reason in exactly the same way -- your role label is the only thing that distinguishes you.
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}


==> 10_prompts/prompt_divvybench_mixed.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Task Prompt: DivvyBench Tabletop (Mixed)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
There are (*\pinput{n\_balls}*) balls on a table: (*\pinput{ball\_list}*). You and (*\pinput{n\_teammates}*) teammate(s) form a (*\pinput{n\_agents}*)-robot team, and together you must collect all of them in as few steps as possible.

**Rules**
- Each step, each of you reaches for one ball **at the same time** - no turn-taking, no communication, and you cannot see anyone else's choice. You may also wait.
- Balls come in two kinds (each ball is labelled in the state below):
  - a **light** ball is single-use: if **exactly one** of you reaches for it, that robot collects it; if two or more of you reach for the same light ball you collide and nobody gets it (wasted).
  - a **heavy** ball needs all of you: it is collected only if **all of you** reach for it together; anything short of everyone (a split or a partial reach) collects nothing (wasted).
- Keep going until the table is empty.

## Who you are
You are the **(*\pinput{role}*)** of this two-robot team (agent A(*\pinput{agent\_id}*)); your teammate is the **(*\pinput{other\_role}*)** (agent A(*\pinput{other\_id}*)). You both reason in exactly the same way -- your role label is the only thing that distinguishes you.
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}


==> 10_prompts/prompt_tos.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=Prompt Template: Theory of Scene (ToS)]
\vspace{-10pt}
\begin{lstlisting}[language=systemprompt, escapeinside={(*}{*)}]
(*\pinput{benchmark\_scaffold}*)

## Coordinating from the shared observation
Decide from the observation you and the other agents all see: reading the same scene and reasoning alike, a rule anchored to that scene leads you all to the same division of labor.

**Role.** Read the ownership: is it overlapping -- do you and the other agents all work the same targets and resources -- or is it divided, each of you already holding its own part?
  - **Overlapping** (acting alike you would contend for one target or all defer): coordinate -- settle a division of labor over the shared targets from the scene.
  - **Divided** (your role owns some stages/stations and the other agents own the rest): hold your part and execute. Take the single most useful action within your own part; do not step onto a station or task that belongs to another agent's part, even if it looks like the most useful step right now -- reading the same scene, they are already taking it, so you would only collide. If your own part has no ready step (it waits on their output), do its enabling step or start the next independent unit; wait only when nothing of yours is productive.

**Task.** Settle the division over the shared targets: read how each pending target couples you and apply its rule over the canonical order:
  1. **Joint** (succeeds only if you all act on it together): converge -- all take the same one: the first such target in that order. (Acting alone wastes it.)
  2. **Exclusive** (single-occupancy -- multiple acting on it wastes it): divide by item -- take your share by role over that order; the other agents take the complement, so you never collide.
  3. **Sequential** (ordered hand-off chain): divide by stage -- work the stage your role owns, by the chain order.

## Reply format
Reply with a single JSON object and nothing else:

{
  "state":   "<from the observation only: what you hold + which steps are doable now (inputs present); world state, never the other agents' intent>",
  "role":    "<is ownership overlapping (you and the other agents all work the same targets/resources -> coordinate) or divided (your role owns some stages/stations, the others own the rest -> execute your own), and why>",
  "task":    "<for each pending shared target, how it couples you -- Joint / Exclusive / Sequential>",
  "plan":    "<overlapping: apply the matching rule per target over the canonical order -- Joint: converge on the first such target; Exclusive: your role's share; Sequential: your stage; divided: the most useful step within your own part (enabling step or next unit if none ready), not a step that belongs to another agent's part>",
  "action":  "<copy one action verbatim from your currently-legal actions>"
}
\end{lstlisting}
\vspace{-10pt}
\end{tcolorbox}
  

==> 10_prompts/trace_divvybench_competitive.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=5pt, right=5pt, top=5pt, bottom=5pt, fonttitle=\bfseries\small, title=DivvyBench Tabletop (Competitive)]
\scriptsize

\textit{Step 1.} Table: \textcolor{red!85!black}{red} \textcolor{blue!80!black}{blue} \textcolor{green!55!black}{green} \textcolor{yellow!65!black}{yellow} \textcolor{orange!90!black}{orange} \textcolor{purple!85!black}{purple} \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{red!85!black}{red} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{blue!80!black}{blue} $\rightarrow$ \cmark
\end{itemize}


\textit{Step 2.} Table: \textcolor{green!55!black}{green} \textcolor{yellow!65!black}{yellow} \textcolor{orange!90!black}{orange} \textcolor{purple!85!black}{purple} \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{green!55!black}{green} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{yellow!65!black}{yellow} $\rightarrow$ \cmark
\end{itemize}

\centerline{$\dots$}

\textit{Step 4.} Table: \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{magenta!60!black}{pink} $\rightarrow$ \xmark
    \item \textbf{A1} pick \textcolor{magenta!60!black}{pink} $\rightarrow$ \xmark
\end{itemize}


\textit{Step 5.} Table: \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{magenta!60!black}{pink} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{brown!85!black}{brown} $\rightarrow$ \cmark
\end{itemize}

\textit{The table is empty after 5 steps.}
\end{tcolorbox}

==> 10_prompts/trace_divvybench_cooperative.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=5pt, right=5pt, top=5pt, bottom=5pt, fonttitle=\bfseries\small, title=DivvyBench Tabletop (Cooperative)]
\scriptsize

\textit{Step 1.} Table: \textcolor{red!85!black}{red} \textcolor{blue!80!black}{blue} \textcolor{green!55!black}{green} \textcolor{yellow!65!black}{yellow} \textcolor{orange!90!black}{orange} \textcolor{purple!85!black}{purple} \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{red!85!black}{red} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{red!85!black}{red} $\rightarrow$ \cmark
\end{itemize}


\textit{Step 2.} Table: \textcolor{blue!80!black}{blue} \textcolor{green!55!black}{green} \textcolor{yellow!65!black}{yellow} \textcolor{orange!90!black}{orange} \textcolor{purple!85!black}{purple} \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{blue!80!black}{blue} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{blue!80!black}{blue} $\rightarrow$ \cmark
\end{itemize}

\centerline{$\dots$}

\textit{Step 7.} Table: \textcolor{magenta!60!black}{pink} \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{magenta!60!black}{pink} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{magenta!60!black}{pink} $\rightarrow$ \cmark
\end{itemize}


\textit{Step 8.} Table: \textcolor{brown!85!black}{brown}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=0pt, partopsep=0pt, parsep=0pt, after=\vspace{4pt}]
    \item \textbf{A0} pick \textcolor{brown!85!black}{brown} $\rightarrow$ \cmark
    \item \textbf{A1} pick \textcolor{brown!85!black}{brown} $\rightarrow$ \cmark
\end{itemize}

\textit{The table is empty after 8 steps.}
\end{tcolorbox}

==> 10_prompts/trace_tos_divvybench.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=ToS Reasoning on DivvyBench Tabletop (Mixed)]
\scriptsize

\textbf{Context.} Agents: 2 \quad Balls: 8, 4 heavy and 4 light \quad Rule: a heavy ball needs both agents at once, a light ball needs exactly one and collides if both take it

\medskip\hrule\medskip

\textit{Step 1.} On the table: red (\textit{heavy}), blue (\textit{heavy}), green (\textit{heavy}), yellow (\textit{heavy}), orange (\textit{light}), purple (\textit{light}), pink (\textit{light}), brown (\textit{light}).

\begin{minipage}[t]{0.478\linewidth}
\textbf{A0} $\rightarrow$ \texttt{pick\_red}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Overlapping}. Both agents have access to the same set of targets and resources; there are no distinct stages or stations assigned to specific roles. Therefore, we must [...]
    \item \texttt{task}: \reading{Joint}: red, blue, green, yellow (require both agents to pick the same ball). \reading{Exclusive}: orange, purple, pink, brown (require exactly one agent to pick; if both pick, [...]
    \item \texttt{plan}: Apply the canonical order rule. For Joint targets, converge on the first one in the list (red). For Exclusive targets, split them by role (Leader takes the first [...]
\end{itemize}
\end{minipage}\hfill
\begin{minipage}[t]{0.478\linewidth}
\textbf{A1} $\rightarrow$ \texttt{pick\_red}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Overlapping}. Both agents see the same state, have the same capabilities, and no role-specific stations or stages exist. Therefore, they must coordinate to avoid [...]
    \item \texttt{task}: \reading{Joint}: The four heavy balls (red, blue, green, yellow) require both agents to pick the same one simultaneously to succeed. \reading{Exclusive}: The four light balls (orange, [...]
    \item \texttt{plan}: Apply the coordination rule: 1. Joint targets: Both agents must converge on the first heavy ball in the canonical order (red). 2. Exclusive targets: Since we are [...]
\end{itemize}
\end{minipage}

\medskip\hrule\medskip

\textit{Step 5.} On the table: orange (\textit{light}), purple (\textit{light}), pink (\textit{light}), brown (\textit{light}).

\begin{minipage}[t]{0.478\linewidth}
\textbf{A0} $\rightarrow$ \texttt{pick\_orange}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Overlapping}. Both agents are identical in capability and have access to the same set of remaining targets (the four light balls). There are no distinct stages or [...]
    \item \texttt{task}: All remaining targets (orange, purple, pink, brown) are \reading{Exclusive} (light balls). If both agents pick the same one, they collide and fail; if they pick different ones, [...]
    \item \texttt{plan}: The agents must divide the Exclusive targets to avoid collision. Using the canonical order (orange, purple, pink, brown) and a deterministic role-based split (e.g., [...]
\end{itemize}
\end{minipage}\hfill
\begin{minipage}[t]{0.478\linewidth}
\textbf{A1} $\rightarrow$ \texttt{pick\_purple}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Overlapping}
    \item \texttt{task}: \reading{Exclusive}: The remaining targets are all light (single-use) balls. Since both robots are identical and overlapping, acting on the same ball causes a collision (waste). [...]
    \item \texttt{plan}: As the follower (A1) and the leader (A0) share the same reasoning and canonical order, we must split the Exclusive targets. A standard coordination rule for overlapping [...]
\end{itemize}
\end{minipage}

\end{tcolorbox}


==> 10_prompts/trace_tos_govsim.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=ToS Reasoning on GovSim Fishery]
\scriptsize

\textbf{Context.} Agents: 5 \quad Lake: 100 tons \quad Regrowth: survivors double, capped at 100 \quad Horizon: 12 months

\medskip\hrule\medskip

\textit{Month 1 of 12.} Lake at 100 tons.

\textbf{A0} $\rightarrow$ \texttt{harvest 10}
\begin{itemize}[leftmargin=15pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Overlapping}; all 5 agents are fishermen with identical capabilities and access to the same shared resource (the lake), contending for the same fish stock.
    \item \texttt{task}: \reading{Exclusive}; the fish in the lake are a shared resource where multiple agents acting on it (catching) creates competition. To avoid overfishing and ensure sustainability for long-term income, the agents must divide the catch among themselves.
    \item \texttt{plan}: Since we are overlapping and the resource is Exclusive (single-occupancy per unit of fish, but shared by the group), we must coordinate a division of labor to maximize long-term yield. The optimal sustainable strategy for a logistic growth model with carrying capacity K=100 and growth rate r=1 (doubling) is to harvest at the Maximum [...]
\end{itemize}

\textbf{A1} $\rightarrow$ \texttt{harvest 10}\\
\textbf{A2} $\rightarrow$ \texttt{harvest 10}\\
\textbf{A3} $\rightarrow$ \texttt{harvest 10}\\
\textbf{A4} $\rightarrow$ \texttt{harvest 10}

\end{tcolorbox}


==> 10_prompts/trace_tos_overcooked.tex <==
\begin{tcolorbox}[colback=white!98!gray, colframe=black!70, enhanced, boxrule=0.5pt, arc=1pt, left=6pt, right=6pt, top=6pt, bottom=6pt, fonttitle=\bfseries\small, title=ToS Reasoning on Overcooked]
\scriptsize

\textbf{Context.} Agents: 2 \quad Dish: baked bell pepper soup (level 3) \quad Recipe: bell pepper $\to$ cut $\to$ bake $\to$ cook $\to$ plate $\to$ deliver \quad Stations: A0 pot (cook) and oven (bake), A1 chopping board (cut) and blender (stir)

\medskip\hrule\medskip

\textit{Step 1.} Kitchen empty, both agents idle.

\begin{minipage}[t]{0.478\linewidth}
\textbf{A0} $\rightarrow$ \texttt{pickup(dish,dish\_dispenser)}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Divided}. Chef owns cooking stations (pot, oven) and serving, while Assistant owns prep stations (ingredient dispenser, chopping board, blender). Since the first step [...]
    \item \texttt{task}: \reading{Sequential}. The process is a chain: Ingredient Pickup $\to$ Cut $\to$ Bake $\to$ Cook $\to$ Serve. The Chef's stage is the second half (Bake, Cook, Serve). The Assistant's stage is [...]
    \item \texttt{plan}: Divided roles: Assistant handles ingredient pickup and chopping. Chef handles baking, cooking, and serving. Since the Assistant must start the process by picking up the [...]
\end{itemize}
\end{minipage}\hfill
\begin{minipage}[t]{0.478\linewidth}
\textbf{A1} $\rightarrow$ \texttt{pickup(bell\_pepper,ingredient\_dispenser)}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Divided}
    \item \texttt{task}: \reading{Sequential}
    \item \texttt{plan}: My role is the Assistant, owning the prep stage (ingredient dispenser, chopping board). The Chef owns the cooking stage (oven, pot). The workflow is sequential: I must [...]
\end{itemize}
\end{minipage}

\medskip\hrule\medskip

\textit{Step 2.} A0 holds a dish, A1 holds a bell pepper, all stations empty.

\begin{minipage}[t]{0.478\linewidth}
\textbf{A0} $\rightarrow$ \texttt{wait(1)}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Divided}. The Chef is responsible for cooking stations (oven, pot) and serving, while the Assistant handles prep (chopping board) and fetching. The Chef cannot cut [...]
    \item \texttt{task}: \reading{Sequential}. The workflow requires: 1. Assistant cuts pepper $\to$ 2. Hand off slices $\to$ 3. Chef bakes $\to$ 4. Hand off baked slices $\to$ 5. Chef cooks $\to$ 6. Chef plates. The [...]
    \item \texttt{plan}: The Assistant currently holds the raw bell pepper and needs to cut it. The Chef holds a dish (prepared for serving) but cannot cook anything yet because the ingredients [...]
\end{itemize}
\end{minipage}\hfill
\begin{minipage}[t]{0.478\linewidth}
\textbf{A1} $\rightarrow$ \texttt{put\_obj\_in\_utensil(chopping\_board0)}
\begin{itemize}[leftmargin=10pt, noitemsep, topsep=1pt, partopsep=0pt, parsep=0pt]
    \item \texttt{role}: \reading{Divided}. The Assistant owns the prep stage (ingredient dispenser, chopping\_board, blender) and the Chef owns the cooking stage (oven, pot) and serving. The workflow is [...]
    \item \texttt{task}: \reading{Sequential}. The target is the 'Baked Bell Pepper Soup' order. The chain is: 1. Assistant cuts bell\_pepper (my stage). 2. Chef bakes slices (their stage). 3. Chef cooks [...]
    \item \texttt{plan}: I have the bell\_pepper in hand and the chopping\_board0 is empty. According to the recipe, I must cut the bell pepper. The legal action to start this process is to place [...]
\end{itemize}
\end{minipage}

\end{tcolorbox}

